Early Investment Snowballs for Low-Skill Children: Average Marginal Returns and the Dynamics of Skill Formation

Program evaluations routinely find larger effects of investment in low-skill children, while structural models of skill formation typically find that skill and investment are complements. I reconcile these findings by introducing the Average Marginal Return (AMR), which averages the marginal return to an input over the distribution of other inputs, providing a structural analogue to the average treatment effects estimated in program evaluations. The AMR reveals why input scales and distributions matter for the economic interpretation of structural estimates, why reduced-form interaction coefficients need not identify technological complementarity, and why dynamic complementarity can be difficult to detect in reduced-form work. I estimate AMRs to parental investment using a dynamic factor model of cognitive and noncognitive skill formation for ages 5-14 in the Children of the NLSY79. I accommodate binary and Likert measures using ordered probits, showing that treating them as continuous substantially biases estimates, and introduce effective factors to extend the scale-invariant normalization of Freyberger (2026) to models with multiple skills per period. Investment in early childhood generates larger long-run gains in cognitive skill than investment at later ages. Although skill and investment are complements, the AMR to early investment is initially flat across skill levels but becomes sharply decreasing in initial skill over time. By ages 13-14, children at the 10th percentile of early cognitive skill gain roughly twice as much from early investment as children at the 90th.

==> Tikz/tikz_bsr_amr_comparison.tex <==
% Beckerian return schedule, median-investment slice, and AMR comparison.
% AI-PROVENANCE: TikZ code written with OpenAI GPT-5, 2026-09-08.
% Requires tikz, xcolor, adjustbox, and the TikZ arrows library.
\begin{adjustbox}{max width=\linewidth,center}
\begin{tikzpicture}[
  >=stealth,
  gridline/.style={draw=black,line width=0.45pt},
  axisline/.style={->,draw=black,line width=0.6pt},
  tablevalue/.style={font=\small}
]
  % Highlight the median-investment column and the AMR column first.
  \fill[yellow!35] (1.5,0) rectangle (3.0,2.1);
  \fill[red!25] (5.15,0) rectangle (6.65,2.1);

  % Complete 3-by-3 Beckerian grid.
  \draw[gridline] (0,0) rectangle (4.5,2.1);
  \draw[gridline] (1.5,0) -- (1.5,2.1);
  \draw[gridline] (3.0,0) -- (3.0,2.1);
  \draw[gridline] (0,0.7) -- (4.5,0.7);
  \draw[gridline] (0,1.4) -- (4.5,1.4);

  % Graph-style axes.
  \draw[axisline] (0,0) -- (4.9,0);
  \draw[axisline] (0,0) -- (0,2.55);

  % Axis values and labels.
  \node at (-0.35,1.75) {$2$};
  \node at (-0.35,1.05) {$1$};
  \node at (-0.35,0.35) {$0.5$};
  \node at (0.75,-0.32) {$0.2$};
  \node at (2.25,-0.32) {$1$};
  \node at (3.75,-0.32) {$4.5$};
  \node at (0,2.78) {$\theta_t$};
  \node at (2.25,-0.78) {$I_t$};

  % Pointwise investment elasticities.
  \node[tablevalue] at (0.75,1.75) {0.909};
  \node[tablevalue] at (2.25,1.75) {0.667};
  \node[tablevalue] at (3.75,1.75) {0.308};
  \node[tablevalue] at (0.75,1.05) {0.833};
  \node[tablevalue] at (2.25,1.05) {0.500};
  \node[tablevalue] at (3.75,1.05) {0.182};
  \node[tablevalue] at (0.75,0.35) {0.714};
  \node[tablevalue] at (2.25,0.35) {0.333};
  \node[tablevalue] at (3.75,0.35) {0.100};

  % AMR row separators only: deliberately no surrounding AMR border.
  \draw[gridline] (5.15,0.7) -- (6.65,0.7);
  \draw[gridline] (5.15,1.4) -- (6.65,1.4);

  % Conditional average marginal returns.
  \node[tablevalue] at (5.90,1.75) {0.4179};
  \node[tablevalue] at (5.90,1.05) {0.5018};
  \node[tablevalue] at (5.90,0.35) {0.5983};
  \node[font=\bfseries] at (5.90,2.48) {AMR};

  % Median-I annotation.
  \node[align=center,font=\small] (slice-label) at (2.25,3.35)
    {Beckerian Return Slice at Median $I_t$};
  \draw[axisline] (slice-label.south) -- (2.25,2.13);

  \node[font=\tiny,text=black!55] at (3.325,-1.12)
    {AI-assisted figure: OpenAI GPT-5, 2026-09-08.};
\end{tikzpicture}
\end{adjustbox}


==> Tikz/tikz_bsr_grid.tex <==
% Pointwise investment elasticities for
% Y_{t+1} = (theta_t^{-1} + I_t^{-1})^{-1}.
% AI-PROVENANCE: TikZ code written with OpenAI GPT-5, 2026-09-08.
% Requires tikz, xcolor, adjustbox, and the TikZ arrows library.
\begin{adjustbox}{max width=\linewidth,center}
\begin{tikzpicture}[
  >=stealth,
  gridline/.style={draw=black,line width=0.45pt},
  axisline/.style={->,draw=black,line width=0.6pt},
  tablevalue/.style={font=\small}
]
  % Complete 3-by-3 grid.
  \draw[gridline] (0,0) rectangle (4.5,2.1);
  \draw[gridline] (1.5,0) -- (1.5,2.1);
  \draw[gridline] (3.0,0) -- (3.0,2.1);
  \draw[gridline] (0,0.7) -- (4.5,0.7);
  \draw[gridline] (0,1.4) -- (4.5,1.4);

  % Graph-style axes.
  \draw[axisline] (0,0) -- (4.9,0);
  \draw[axisline] (0,0) -- (0,2.55);

  % Axis values and labels.
  \node at (-0.35,1.75) {$2$};
  \node at (-0.35,1.05) {$1$};
  \node at (-0.35,0.35) {$0.5$};
  \node at (0.75,-0.32) {$0.2$};
  \node at (2.25,-0.32) {$1$};
  \node at (3.75,-0.32) {$4.5$};
  \node at (0,2.78) {$\theta_t$};
  \node at (2.25,-0.78) {$I_t$};

  % Elasticity values: epsilon_I(theta_t,I_t) = theta_t/(theta_t+I_t).
  \node[tablevalue] at (0.75,1.75) {0.909};
  \node[tablevalue] at (2.25,1.75) {0.667};
  \node[tablevalue] at (3.75,1.75) {0.308};
  \node[tablevalue] at (0.75,1.05) {0.833};
  \node[tablevalue] at (2.25,1.05) {0.500};
  \node[tablevalue] at (3.75,1.05) {0.182};
  \node[tablevalue] at (0.75,0.35) {0.714};
  \node[tablevalue] at (2.25,0.35) {0.333};
  \node[tablevalue] at (3.75,0.35) {0.100};

  \node[font=\tiny,text=black!55] at (2.25,-1.12)
    {AI-assisted figure: OpenAI GPT-5, 2026-09-08.};
\end{tikzpicture}
\end{adjustbox}


==> Tikz/tikz_dynamic_complementarity.tex <==
% AI-PROVENANCE: OpenAI GPT-6 (exact model ID unavailable), OpenAI,
% 2026-09-25, code/figures/tikz_dynamic_complementarity.tex.
% Human source: the user's hand-drawn conceptual figure, IMG_4762.jpeg.
% AI assistance: TikZ implementation and layout; the sketch is not AI-generated.
%
% Reusable 2-by-2 figure. Preamble requirements:
%   \usepackage{amsmath,tikz}
%   \usetikzlibrary{arrows}
% Include directly with \input, or inside \resizebox{\linewidth}{!}{...}.
% All coordinates use the SAME scale on both axes and in every panel.
% The scalar Leontief technology is illustrative, not an estimated CES model.
\begingroup
\definecolor{dcBlue}{HTML}{2166AC}
\definecolor{dcRed}{HTML}{B52835}

% Common school-age dose and the skill stocks WITHOUT/WITH preschool.
\def\dcDose{0.7}
\def\dcBlueSkill{2.1}
\def\dcRedSkill{4.2}
\def\dcAxisMax{6}

% #1 = skill, #2 = baseline investment, #3 = color.
% Filled dot = before the school-age intervention; hollow dot = after.
\newcommand{\dcIntervention}[3]{%
  \draw[dc intervention,draw=#3]
    (#1,{#2+0.09}) -- (#1,{#2+\dcDose-0.10});
  \fill[fill=#3] (#1,#2) circle[radius=2.5pt];
  \draw[draw=#3,fill=white,line width=1.15pt]
    (#1,{#2+\dcDose}) circle[radius=2.5pt];
  \node[anchor=west,text=#3,font=\footnotesize,inner sep=1.5pt]
    at ({#1+0.16},{#2+0.5*\dcDose}) {$+\Delta I$};
}

% #1,#2 = panel origin; #3 = title; #4 = subtitle;
% #5,#6 = blue/red baseline investment; #7 = gain summary.
\newcommand{\dcPanel}[7]{%
  \begin{scope}[shift={(#1,#2)}]
    \node[dc panel title] at (-0.25,7.02) {#3};
    \node[dc panel subtitle] at (-0.25,6.62) {#4};

    % Isoquant q: {(theta,I): min(theta,I)=q}.
    % Equally spaced output levels; all marked points lie on this common grid.
    \foreach \q in {0.7,1.4,2.1,2.8,3.5,4.2,4.9,5.6}{
      \draw[dc isoquant] (\q,\dcAxisMax) -- (\q,\q)
        -- (\dcAxisMax,\q);
    }
    \draw[dc diagonal] (0,0) -- (\dcAxisMax,\dcAxisMax);
    \node[rotate=45,fill=white,inner sep=1.5pt,
          text=black!70,font=\footnotesize]
      at (5.45,5.75) {$I_t=\theta_t$};

    \draw[dc axis] (0,0) -- (6.25,0);
    \draw[dc axis] (0,0) -- (0,6.25);
    \node[rotate=90,font=\small] at (-0.55,3.12)
      {School-age investment, $I_t$};
    \foreach \x/\lab in {\dcBlueSkill/B,\dcRedSkill/R}{
      \draw[black!75,line width=0.45pt] (\x,0) -- (\x,-0.08);
      \node[anchor=north,inner sep=2pt,font=\footnotesize]
        at (\x,-0.10) {$\theta_t^{\lab}$};
    }
    \node[font=\small] at (3.1,-0.78)
      {Skill entering school age, $\theta_t$};

    \dcIntervention{\dcBlueSkill}{#5}{dcBlue}
    \dcIntervention{\dcRedSkill}{#6}{dcRed}

    \node[font=\small] at (3.0,-1.28) {#7};

    % Numerical check evaluated from the actual drawing coordinates at build.
    \pgfmathsetmacro{\dcBlueGain}{min(\dcDose,max(\dcBlueSkill-(#5),0))}
    \pgfmathsetmacro{\dcRedGain}{min(\dcDose,max(\dcRedSkill-(#6),0))}
    \typeout{DC-CHECK #3: blue=\dcBlueGain; red=\dcRedGain; dose=\dcDose}
  \end{scope}%
}

\begin{tikzpicture}[
  x=1cm,y=1cm,>=stealth,
  font=\small,
  dc axis/.style={->,draw=black!85,line width=0.7pt},
  dc isoquant/.style={draw=black!27,line width=0.55pt},
  dc diagonal/.style={draw=black!70,line width=0.8pt},
  dc intervention/.style={->,line width=1.25pt},
  dc panel title/.style={anchor=west,font=\bfseries\small,inner sep=0pt},
  dc panel subtitle/.style={anchor=west,font=\footnotesize,
                            text=black!70,inner sep=0pt}
]
  \node[font=\large\bfseries] at (7.0,17.17)
    {School-age returns after a preschool intervention};
  \node[font=\small,text=black!80] at (7.0,16.62)
    {Perfect complements: $\theta_{t+1}=\min\{\theta_t,I_t\}$};

  % A: skill is binding for blue; investment is binding for red.
  \dcPanel{0}{8.85}
    {A. Classic dynamic complementarity}
    {Preschool moves skill across the $45^{\circ}$ line}
    {2.8}{2.8}
    {School-age gain: \textcolor{dcBlue}{$G_B=0$}\quad
                      \textcolor{dcRed}{$G_R=\Delta I$}}

  % B: both children are skill constrained before and after the same dose.
  \dcPanel{8}{8.85}
    {B. High investment environment}
    {Skill constrains both children}
    {4.9}{4.9}
    {School-age gain: \textcolor{dcBlue}{$G_B=0$}\quad
                      \textcolor{dcRed}{$G_R=0$}}

  % C: the dose leaves both children strictly investment constrained.
  \dcPanel{0}{0}
    {C. Low investment environment}
    {Investment constrains both children}
    {0.7}{0.7}
    {School-age gain: \textcolor{dcBlue}{$G_B=\Delta I$}\quad
                      \textcolor{dcRed}{$G_R=\Delta I$}}

  % D: the red child's parents raise baseline I enough to restore a skill
  % constraint. This is a SUFFICIENTLY LARGE response, not any positive one.
  \dcPanel{8}{0}
    {D. Investment response}
    {Investment response partially restores skill constraint}
    {1.75}{3.85}
    {School-age gain: \textcolor{dcBlue}{$G_B=\frac{1}{2}\Delta I$}\quad
                      \textcolor{dcRed}{$G_R=\frac{1}{2}\Delta I$}}

  % Preserve clearance below the lowered axis titles and gain summaries.
  \begin{scope}[yshift=-0.15cm]
  % Shared legend. Colors identify preschool status, not school-age treatment.
  \fill[dcBlue] (1.3,-1.97) circle[radius=2.5pt];
  \node[anchor=west] at (1.48,-1.97) {Blue: no preschool intervention};
  \fill[dcRed] (8.1,-1.97) circle[radius=2.5pt];
  \node[anchor=west] at (8.28,-1.97) {Red: received preschool intervention};

  \fill[black!75] (0.8,-2.55) circle[radius=2.5pt];
  \node[anchor=west,font=\footnotesize] at (0.98,-2.55) {Before school-age program};
  \draw[black!75,fill=white,line width=1.1pt]
    (6.0,-2.55) circle[radius=2.5pt];
  \node[anchor=west,font=\footnotesize] at (6.18,-2.55) {After school-age program};
  \draw[->,black!75,line width=1.1pt] (11.15,-2.75) -- (11.15,-2.35);
  \node[anchor=west,font=\footnotesize] at (11.33,-2.55) {Same dose $\Delta I$};

  \node[align=center,text width=14.7cm,font=\footnotesize,text=black!75]
    at (7.0,-3.27)
    {Gray lines are isoquants. In panel D, the preschool benefit remains, but additional exogenous school-age investment yields no further gain.};

  % Mandatory local provenance: code authorship, not authorship of the sketch.
  \node[font=\tiny,text=black!45] at (7.0,-3.93)
    {TikZ code assisted by OpenAI GPT-6 (model ID unavailable), OpenAI, 2026-09-25.};
  \end{scope}
\end{tikzpicture}
\endgroup


==> Tikz/tikz_investment.tex <==
% Investment equation: vertical layout.
% Top:    4 factors + 2 income boxes (in a row)
% Middle: Investment equation box (with equation)
% Bottom: I_{I,t} (predicted) and eta_t (residual), with control-function
%         feedback to a CES "ghost" box on the right.
% Colors colorOne / colorTwo are defined in poster.tex.
\begin{adjustbox}{max width=\linewidth, center}
\begin{tikzpicture}[
  factor/.style={circle, draw=colorOne, fill=colorTwo, very thick,
                 minimum width=1.0cm, minimum height=1.0cm,
                 align=center, font=\normalsize},
  inputbox/.style={rectangle, rounded corners=3pt, draw=colorOne, fill=white,
                   thick, minimum width=1.5cm, minimum height=1.0cm,
                   font=\footnotesize},
  invbox/.style={rectangle, draw=colorOne, fill=colorTwo, very thick,
                 double, double distance=1.5pt,
                 minimum width=22cm, minimum height=2.0cm,
                 align=center, font=\huge},
  shock/.style={circle, draw=colorOne, fill=white, line width=0.8pt,
                minimum size=1.0cm, font=\large},
  arr/.style={->, draw=colorOne, line width=1pt},
  fbarr/.style={->, draw=colorOne, line width=1pt, dashed},
  caption/.style={font=\small\itshape, text=black!70},
  cesghost/.style={rectangle, draw=colorOne!60, dashed, rounded corners=4pt,
                   fill=colorTwo!30, minimum width=4.0cm, minimum height=1.2cm,
                   align=center, font=\small}
]
% ---------- Inputs (top row): 4 factors + 2 income boxes ----------
\node[factor]   (f1) at (-7, 3.0) {$\theta_{C,t}$};
\node[factor]   (f2) at (-5.75, 3.0) {$\theta_{N,t}$};
\node[factor]   (f3) at (-3.25, 3.0) {$M_C$};
\node[factor]   (f4) at (-2, 3.0) {$M_N$};
\node[factor]   (f5) at (-0.5, 3.0) {$M_{I,t-1}$};
\node[inputbox]  (q1) at (2.75, 3.0) {$Q_t$};
\node[inputbox] (y1) at (5.75, 3.0) {$\ln W_t$\,(perm.)};
\node[inputbox] (y2) at (8, 3.0) {$\ln W_t$\,(curr.)};

\node[caption] at (0, 4.5) {factors $+$ controls $+$ income};

% ---------- Investment equation box (middle) ----------
\node[invbox] (ie) at (0, -0.5) {\small\textbf{Investment equation}\\[0.2em]
  $\ln M_{I,t}= \ln \theta_t'\beta_{\theta,t} + \ln M_{t-1}' \beta_{M, t} +Q_t'\beta_{Q,t}+\ln W_t'\beta_{W,t}+\eta_t$\\[0.05em]
  \itshape\footnotesize how parents decide how much to invest};

% ---------- I_I and eta below the IE box ----------
\node[factor] (II) at (-10, -4) {$M_{I,t}$};
\node[caption, below=0.05cm of II] {predicted investment};

\node[shock] (eta) at (10, -4) {$\eta_t$};
\node[caption, below=0.05cm of eta, align=center, text width=8cm]
  {residual: catches\\unobserved choices};

% ---------- CES ghost (right of eta) for control-function feedback ----------
\node[cesghost] (ces) at (0, -4)
  {CES production\\[-0.1em]\itshape\footnotesize (Skill Development)};

% Arrows from inputs (top) to IE box
\foreach \v in {f1,f2,f3,f4,f5,q1,y1,y2}
  \draw[arr] (\v.south) -- (\v |- ie.north);

% Arrows from IE box to I_I and eta
\draw[arr] (II |- ie.south) -- (II.north);
\draw[arr] (eta |- ie.south) -- (eta.north);

% Control-function feedback from eta to CES ghost
\draw[arr] (II.east) -- (ces.west);
\draw[arr] (eta.west) -- (ces.east);
\end{tikzpicture}
\end{adjustbox}


==> Tikz/tikz_measurement.tex <==
% Measurement model: noisy proxies map to a latent factor.
% Both equations (continuous and discrete) shown above one picture, since
% the path structure is identical and only the equation form differs.
% The example picture uses BPI items (discrete) -> theta_N.
% Colors colorOne / colorTwo are defined in poster.tex.
\begin{adjustbox}{max width=\linewidth, center}
\begin{tikzpicture}[
  factor/.style={ellipse, draw=colorOne, fill=colorTwo, very thick,
                 minimum width=3.6cm, minimum height=1.8cm,
                 align=center, font=\Large},
  disc/.style={rectangle, rounded corners=4pt, draw=colorOne, fill=white,
               thick, dashed, minimum width=4.4cm, minimum height=1.0cm,
               font=\large},
  arr/.style={->, draw=colorOne, line width=1pt},
  eqlbl/.style={font=\normalsize, align=left, anchor=west}
]
% ====================== Both equations stacked at top ================


% ====================== Single picture: BPI -> theta_N ===============
\node[disc] (d1) at (0,  1.0) {Math};
\node[disc] (d2) at (-2.5, -0.2) {Reading Comprehension};
\node[disc] (d3) at (0, -1.4) {Vocabulary};

\node[factor] (fN) at (9, -0.2)
  {$\theta_{C,t}$\\[-0.1em]{\footnotesize\itshape child cognitive}};

\draw[arr] (d1.east) -- (fN.west);
\draw[arr] (d2.east) -- (fN.west);
\draw[arr] (d3.east) -- (fN.west);
\end{tikzpicture}
\end{adjustbox}


==> Tikz/tikz_probability_grid.tex <==
% Joint probability distribution over theta_t and I_t.
% AI-PROVENANCE: TikZ code written with OpenAI GPT-5, 2026-09-08.
% Requires tikz, xcolor, adjustbox, and the TikZ arrows library.
\begin{adjustbox}{max width=\linewidth,center}
\begin{tikzpicture}[
  >=stealth,
  gridline/.style={draw=black,line width=0.45pt},
  axisline/.style={->,draw=black,line width=0.6pt},
  tablevalue/.style={font=\small}
]
  % Complete 3-by-3 grid.
  \draw[gridline] (0,0) rectangle (4.5,2.1);
  \draw[gridline] (1.5,0) -- (1.5,2.1);
  \draw[gridline] (3.0,0) -- (3.0,2.1);
  \draw[gridline] (0,0.7) -- (4.5,0.7);
  \draw[gridline] (0,1.4) -- (4.5,1.4);

  % Graph-style axes.
  \draw[axisline] (0,0) -- (4.9,0);
  \draw[axisline] (0,0) -- (0,2.55);

  % Axis values and labels.
  \node at (-0.35,1.75) {$2$};
  \node at (-0.35,1.05) {$1$};
  \node at (-0.35,0.35) {$0.5$};
  \node at (0.75,-0.32) {$0.2$};
  \node at (2.25,-0.32) {$1$};
  \node at (3.75,-0.32) {$4.5$};
  \node at (0,2.78) {$\theta_t$};
  \node at (2.25,-0.78) {$I_t$};

  % Probabilities; all nine entries sum to one.
  \node[tablevalue] at (0.75,1.75) {0.01};
  \node[tablevalue] at (2.25,1.75) {0.06};
  \node[tablevalue] at (3.75,1.75) {0.18};
  \node[tablevalue] at (0.75,1.05) {0.06};
  \node[tablevalue] at (2.25,1.05) {0.38};
  \node[tablevalue] at (3.75,1.05) {0.06};
  \node[tablevalue] at (0.75,0.35) {0.18};
  \node[tablevalue] at (2.25,0.35) {0.06};
  \node[tablevalue] at (3.75,0.35) {0.01};

  \node[font=\tiny,text=black!55] at (2.25,-1.12)
    {AI-assisted figure: OpenAI GPT-5, 2026-09-08.};
\end{tikzpicture}
\end{adjustbox}


==> Tikz/tikz_production.tex <==
% CES production function: vertical layout.
% Top:    5 inputs at period t (in a row, grouped child/investment/mother)
% Middle: CES production box (with equation)
% Bottom: 2 child-skill outputs at period t+1
% Plus a shock nu entering CES from the side.
% Colors colorOne / colorTwo are defined in poster.tex.
\begin{adjustbox}{max width=\linewidth, center}
\begin{tikzpicture}[
  factor/.style={ellipse, draw=colorOne, fill=colorTwo, very thick,
                 minimum width=2.0cm, minimum height=1.0cm,
                 align=center, font=\normalsize},
  prodbox/.style={rectangle, draw=colorOne, fill=colorTwo, very thick,
                  double, double distance=1.5pt,
                  minimum width=12cm, minimum height=2.0cm,
                  align=center, font=\normalsize},
  shock/.style={circle, draw=colorOne, fill=white, line width=0.8pt,
                minimum size=1.0cm, font=\large},
  arr/.style={->, draw=colorOne, line width=1pt},
  caption/.style={font=\small\itshape, text=black!70},
  group/.style={font=\small\itshape, text=colorOne}
]
% ---------- Period t inputs (top row), grouped ----------
\node[group] at (-4.5, 5.7) {child};
\node[group] at ( 0.0, 5.7) {investment};
\node[group] at ( 4.5, 5.7) {mother};

\node[factor] (i1) at (-6.0, 4) {$\theta_{C,t}$};
\node[factor] (i2) at (-3.0, 4) {$\theta_{N,t}$};
\node[factor] (i3) at ( 0.0, 4) {$M_{I,t}$};
\node[factor] (i4) at ( 3.2, 4) {$M_C$};
\node[factor] (i5) at ( 5.8, 4) {$M_N$};

\node[factor] (y) at (0, 2) {$y_{j,t}$};

% ---------- CES box (middle) ----------
\node[prodbox] (ces) at (0, -0.3) {\textbf{CES production}\\[0.2em]
  $\theta_{i,t+1}=\Bigl(\textstyle\sum_j\gamma_{ij}\,y_{j,t}^{\rho_i/\phi_{ij}}\Bigr)^{\!\psi_i/\rho_i}\!\!\exp(Q'_t\kappa_i+\nu_i)$\\[0.05em]
  \itshape\footnotesize how today's skills $+$ investments grow tomorrow's child skills};

% Shock entering CES from the right
\node[shock] (nu) at (8, -1) {$\nu_i$};
\node[caption, right=0.05cm of nu] {shock};
\draw[arr] (nu) -- (ces);

\node[shock] (controls) at (8, .4) {$Q_t'$};
\node[caption, right=0.05cm of controls] {controls};
\draw[arr] (controls) -- (ces);

% ---------- Period t+1 outputs (bottom row) ----------
\node[factor] (oC) at (-2.5, -3) {$\theta_{C,t+1}$};
\node[factor] (oN) at ( 2.5, -3) {$\theta_{N,t+1}$};

% Arrows from inputs (top) to CES (middle)
\foreach \i in {i1,i2,i3,i4,i5}
  \draw[arr] (\i) -- (y);

\draw[arr] (y.south) -- (y |- ces.north);

% Arrows from CES (middle) to outputs (bottom)
\draw[arr] (oC |- ces.south) -- (oC.north);
\draw[arr] (oN |- ces.south) -- (oN.north);
\end{tikzpicture}
\end{adjustbox}

